Protected Unbiased Sparsification: A Sharp Loewner Curve

Random sparsification replaces a probability vector by a random vector with few nonzero entries. We ask for unbiasedness, exact preservation of prescribed linear statistics, and a covariance guarantee for every downstream linear response. Let $p$ have $k$ positive coordinates, let $A$ specify the protected statistics, and let $d\le k-2$ be their effective rank. For every $d+1\le m\le k$, we construct an unbiased random probability vector $Q$ with at most $m$ nonzero coordinates, $AQ=Ap$ on every realization, and $\operatorname{Cov}(Q)\preceq h C_{p\mid A}$, where $h=(k-m)/((m-d)(k-d-1))$ and $C_{p\mid A}$ is the categorical covariance after optimal linear adjustment for the protected statistics. This coefficient is sharp uniformly over instances, even among biased estimators when error is measured by its second moment. A residual covariance bridge extends the concurrent unprotected curve to arbitrary pathwise linear protection. We also characterize instance-optimal constants for partitions with uniform weights within classes and derive bounds for peaked weights. For rational inputs, an exact Las Vegas sampler attains the curve within a factor $1+\epsilon$ in expected polynomial time. A separate fast block-pivotal sampler preserves block masses and is no worse in covariance order than independent sampling within blocks. Experiments illustrate the theory on synthetic weights and language-model attention. In Qwen2.5-7B-Instruct decoding, the fast sampler preserves block masses, while comparisons with VarOpt remain statistically inconclusive and top-$m$ truncation scores highest on RULER.

==> figures/radial_schematic.tex <==
% Radial best response inside the slice polytope K (r = 2 for drawing).
\definecolor{psA}{HTML}{2A78D6}
\definecolor{psB}{HTML}{EB6834}
\definecolor{psInk}{HTML}{1B1B1B}
\definecolor{psMuted}{HTML}{5F5E5A}
\definecolor{psFill}{HTML}{F4F3EF}
\begin{tikzpicture}[x=1cm,y=1cm,>={Stealth[length=4pt,width=3pt]},font=\scriptsize,
  every node/.style={text=psInk}]
  \coordinate (v1) at (-2.1,-1.15);
  \coordinate (v2) at ( 1.7,-1.55);
  \coordinate (v3) at ( 2.5, 0.45);
  \coordinate (v4) at ( 0.35, 1.75);
  \coordinate (v5) at (-2.0, 1.0);
  \fill[psFill] (v1)--(v2)--(v3)--(v4)--(v5)--cycle;
  \draw[psMuted,line width=0.6pt] (v1)--(v2)--(v3)--(v4)--(v5)--cycle;
  \node[anchor=north,text=psMuted] at ($(v1)!0.22!(v2)+(0,-0.1)$) {facet $1+a_j^\top x=0$};
  \node[anchor=west,text=psMuted] at ($(v3)+(0.12,0.05)$) {facet $1+a_{j'}^\top x=0$};
  \node[anchor=south east,text=psMuted] at ($(v5)!0.15!(v1)+(-0.08,0)$) {$\mathcal K$};
  \coordinate (o) at (0,0);
  \coordinate (x1) at ($(v1)!0.62!(v2)$);
  \coordinate (x2) at ($(v2)!0.45!(v3)$);
  \coordinate (x3) at ($(v3)!0.55!(v4)$);
  \coordinate (x4) at ($(v4)!0.40!(v5)$);
  \coordinate (x5) at ($(v5)!0.55!(v1)$);
  \foreach \i in {1,...,5}{
    \draw[->,psA,line width=0.8pt,shorten >=2.4pt,shorten <=2.2pt] (o) -- (x\i);
  }
  \foreach \i/\r in {1/2.6,2/2.0,3/1.6,4/2.2,5/1.9}{
    \filldraw[fill=psA,draw=white,line width=0.5pt] (x\i) circle (\r pt);
  }
  \node[anchor=north west] at ($(x1)+(0.06,-0.04)$) {$x_1$};
  \node[anchor=west] at ($(x2)+(0.06,0)$) {$x_2$};
  \node[anchor=south west] at ($(x3)+(0.04,0.04)$) {$x_3$};
  \node[anchor=south] at ($(x4)+(0,0.06)$) {$x_4$};
  \node[anchor=east] at ($(x5)+(-0.06,0)$) {$x_5$};
  \filldraw[fill=psInk,draw=white,line width=0.5pt] (o) circle (2pt);
  \node[anchor=north east] at ($(o)+(-0.06,-0.04)$) {$q$};
  \node[text=psA,anchor=east] at ($(o)!0.62!(x1)+(-0.1,0)$) {$-\tau_1H^{-1}a_1$};
\end{tikzpicture}

